Matrix Nearness Problems Revisited

Given a nonempty set of matrices $\mathcal{E} \subseteq \mathbb{C}^{m \times n}$ and a matrix $A \not\in\mathcal{E}$, a matrix nearness problem (or matrix distance problem) consists in finding a matrix in $\mathcal{E}$ that is closest to $A$, in some norm, as well as the corresponding distance. This article is a survey of matrix nearness problems and of numerical algorithms for their solution. We pay special attention to modern related topics, such as Riemannian optimization and pseudospectra, that were not discussed in depth in previous reviews about this topic. Besides collecting known facts, we also prove some foundational results that, at least in the present form, we could not locate in the literature.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.92]

  \begin{scope}
    \shade[left color=green!22, right color=white] (0,-2.6) rectangle (1.0,2.6);
    \draw[step=1,gray!25,very thin] (-4.0,-2.6) grid (1.0,2.6);
    \draw[->,gray!70] (-4.0,0) -- (1.2,0) node[below right,black,font=\scriptsize]{$\mathrm{Re}$};
    \draw[->,gray!70] (0,-2.6) -- (0,2.85) node[left,black,font=\scriptsize]{$\mathrm{Im}$};
    \draw[green!55!black,line width=2pt] (0,-2.6) -- (0,2.6);
    \node[green] at (0.7,2) {$\Omega$};
    \node[font=\tiny,gray!70,below] at (-3,0) {$-3$};
    \node[font=\tiny,gray!70,below] at (-2,0) {$-2$};
    \node[font=\tiny,gray!70,below] at (-1,0) {$-1$};
    \node[font=\tiny,gray!70,below] at (1,0) {$1$};
    \node[font=\tiny,gray!70,left] at (0,1) {$i$};
    \node[font=\tiny,gray!70,left] at (0,-1) {$-i$};
    \node[font=\tiny,gray!70,left] at (0,2) {$2i$};
    \node[font=\tiny,gray!70,left] at (0,-2) {$-2i$};
    \draw[psA,line width=0.7pt] plot coordinates {(-1.046,-1.195) (-1.067,-1.188) (-1.089,-1.179) (-1.103,-1.171) (-1.124,-1.157) (-1.139,-1.144) (-1.153,-1.129) (-1.166,-1.112) (-1.175,-1.097) (-1.185,-1.075) (-1.193,-1.053) (-1.198,-1.030) (-1.200,-1.001) (-1.198,-0.971) (-1.193,-0.948) (-1.186,-0.926) (-1.175,-0.904) (-1.166,-0.889) (-1.153,-0.871) (-1.139,-0.856) (-1.124,-0.843) (-1.104,-0.829) (-1.089,-0.821) (-1.067,-0.812) (-1.046,-0.805) (-1.017,-0.801) (-0.989,-0.800) (-0.960,-0.804) (-0.938,-0.810) (-0.917,-0.818) (-0.896,-0.829) (-0.881,-0.839) (-0.866,-0.852) (-0.851,-0.867) (-0.838,-0.882) (-0.825,-0.904) (-0.817,-0.920) (-0.809,-0.941) (-0.803,-0.968) (-0.800,-0.993) (-0.801,-1.023) (-0.805,-1.045) (-0.812,-1.068) (-0.821,-1.090) (-0.831,-1.107) (-0.845,-1.127) (-0.859,-1.142) (-0.874,-1.155) (-0.888,-1.166) (-0.910,-1.179) (-0.928,-1.187) (-0.951,-1.194) (-0.974,-1.198) (-1.003,-1.200) (-1.031,-1.198) (-1.046,-1.195)};
    \draw[psA,line width=0.7pt] plot coordinates {(-2.033,-0.197) (-2.054,-0.192) (-2.076,-0.185) (-2.097,-0.175) (-2.112,-0.166) (-2.129,-0.153) (-2.145,-0.138) (-2.158,-0.123) (-2.169,-0.107) (-2.181,-0.086) (-2.190,-0.063) (-2.196,-0.041) (-2.199,-0.019) (-2.200,0.011) (-2.197,0.033) (-2.190,0.062) (-2.183,0.080) (-2.173,0.100) (-2.162,0.118) (-2.147,0.135) (-2.133,0.149) (-2.119,0.161) (-2.097,0.175) (-2.082,0.182) (-2.062,0.190) (-2.034,0.197) (-2.011,0.200) (-1.983,0.199) (-1.961,0.196) (-1.937,0.190) (-1.918,0.182) (-1.897,0.171) (-1.880,0.160) (-1.862,0.145) (-1.848,0.130) (-1.837,0.115) (-1.825,0.098) (-1.816,0.078) (-1.808,0.056) (-1.803,0.033) (-1.800,0.004) (-1.802,-0.026) (-1.806,-0.048) (-1.813,-0.071) (-1.823,-0.093) (-1.833,-0.109) (-1.847,-0.129) (-1.861,-0.144) (-1.876,-0.157) (-1.891,-0.167) (-1.911,-0.179) (-1.933,-0.188) (-1.954,-0.195) (-1.976,-0.199) (-2.004,-0.200) (-2.033,-0.197)};
    \draw[psA,line width=0.7pt] plot coordinates {(-1.053,0.807) (-1.074,0.814) (-1.091,0.822) (-1.110,0.833) (-1.126,0.844) (-1.142,0.859) (-1.155,0.874) (-1.167,0.891) (-1.179,0.911) (-1.189,0.934) (-1.195,0.956) (-1.199,0.978) (-1.200,1.008) (-1.196,1.038) (-1.191,1.060) (-1.182,1.082) (-1.175,1.098) (-1.160,1.120) (-1.148,1.134) (-1.133,1.149) (-1.117,1.162) (-1.103,1.172) (-1.082,1.183) (-1.060,1.191) (-1.039,1.196) (-1.010,1.200) (-0.981,1.199) (-0.953,1.194) (-0.931,1.188) (-0.911,1.179) (-0.896,1.171) (-0.876,1.157) (-0.860,1.143) (-0.846,1.127) (-0.834,1.112) (-0.824,1.095) (-0.815,1.075) (-0.807,1.053) (-0.802,1.030) (-0.800,1.001) (-0.802,0.971) (-0.807,0.948) (-0.814,0.926) (-0.824,0.905) (-0.834,0.889) (-0.845,0.873) (-0.860,0.857) (-0.874,0.844) (-0.896,0.829) (-0.910,0.821) (-0.931,0.812) (-0.953,0.806) (-0.981,0.801) (-1.010,0.800) (-1.039,0.804) (-1.053,0.807)};
    \draw[psB,line width=0.7pt] plot coordinates {(-1.060,-1.395) (-1.082,-1.392) (-1.103,-1.387) (-1.125,-1.380) (-1.146,-1.372) (-1.167,-1.363) (-1.189,-1.353) (-1.206,-1.343) (-1.225,-1.331) (-1.239,-1.320) (-1.258,-1.306) (-1.275,-1.291) (-1.289,-1.277) (-1.303,-1.261) (-1.315,-1.246) (-1.326,-1.231) (-1.339,-1.212) (-1.350,-1.194) (-1.361,-1.173) (-1.368,-1.157) (-1.377,-1.134) (-1.384,-1.112) (-1.390,-1.090) (-1.395,-1.060) (-1.398,-1.038) (-1.400,-1.008) (-1.399,-0.978) (-1.397,-0.948) (-1.393,-0.926) (-1.388,-0.904) (-1.382,-0.881) (-1.374,-0.859) (-1.365,-0.837) (-1.354,-0.815) (-1.346,-0.800) (-1.332,-0.777) (-1.322,-0.763) (-1.310,-0.748) (-1.296,-0.731) (-1.282,-0.716) (-1.268,-0.703) (-1.250,-0.688) (-1.232,-0.674) (-1.217,-0.664) (-1.196,-0.651) (-1.181,-0.643) (-1.160,-0.633) (-1.139,-0.625) (-1.117,-0.618) (-1.096,-0.612) (-1.071,-0.606) (-1.046,-0.603) (-1.017,-0.600) (-0.989,-0.600) (-0.960,-0.602) (-0.931,-0.606) (-0.910,-0.610) (-0.888,-0.616) (-0.867,-0.623) (-0.845,-0.631) (-0.824,-0.641) (-0.805,-0.651) (-0.788,-0.661) (-0.769,-0.673) (-0.753,-0.686) (-0.738,-0.698) (-0.724,-0.711) (-0.709,-0.725) (-0.695,-0.741) (-0.681,-0.759) (-0.668,-0.777) (-0.658,-0.792) (-0.646,-0.815) (-0.638,-0.830) (-0.628,-0.852) (-0.620,-0.874) (-0.614,-0.896) (-0.608,-0.919) (-0.603,-0.948) (-0.601,-0.971) (-0.600,-1.001) (-0.601,-1.030) (-0.603,-1.053) (-0.609,-1.082) (-0.614,-1.105) (-0.621,-1.127) (-0.629,-1.149) (-0.638,-1.170) (-0.646,-1.187) (-0.659,-1.209) (-0.668,-1.224) (-0.681,-1.241) (-0.695,-1.259) (-0.710,-1.275) (-0.724,-1.289) (-0.738,-1.302) (-0.753,-1.314) (-0.771,-1.328) (-0.788,-1.339) (-0.807,-1.350) (-0.824,-1.359) (-0.845,-1.369) (-0.867,-1.377) (-0.888,-1.384) (-0.910,-1.390) (-0.936,-1.395) (-0.960,-1.398) (-0.989,-1.400) (-1.017,-1.400) (-1.046,-1.397) (-1.060,-1.395)};
    \draw[psB,line width=0.7pt] plot coordinates {(-2.033,-0.399) (-2.054,-0.396) (-2.083,-0.391) (-2.104,-0.386) (-2.126,-0.380) (-2.147,-0.372) (-2.169,-0.363) (-2.187,-0.353) (-2.205,-0.344) (-2.225,-0.331) (-2.240,-0.320) (-2.255,-0.308) (-2.271,-0.294) (-2.287,-0.279) (-2.300,-0.264) (-2.313,-0.249) (-2.326,-0.232) (-2.339,-0.212) (-2.348,-0.197) (-2.360,-0.175) (-2.369,-0.154) (-2.376,-0.136) (-2.383,-0.114) (-2.391,-0.086) (-2.395,-0.063) (-2.398,-0.041) (-2.400,-0.011) (-2.400,0.019) (-2.398,0.043) (-2.394,0.071) (-2.389,0.093) (-2.383,0.115) (-2.376,0.138) (-2.367,0.160) (-2.356,0.182) (-2.348,0.198) (-2.334,0.219) (-2.324,0.234) (-2.312,0.250) (-2.298,0.267) (-2.283,0.282) (-2.269,0.296) (-2.254,0.309) (-2.235,0.324) (-2.219,0.335) (-2.201,0.346) (-2.183,0.356) (-2.162,0.366) (-2.140,0.375) (-2.119,0.382) (-2.097,0.388) (-2.076,0.393) (-2.047,0.397) (-2.026,0.399) (-1.997,0.400) (-1.969,0.399) (-1.947,0.396) (-1.918,0.392) (-1.897,0.387) (-1.876,0.380) (-1.854,0.372) (-1.833,0.363) (-1.813,0.353) (-1.797,0.345) (-1.775,0.331) (-1.761,0.321) (-1.746,0.309) (-1.729,0.294) (-1.713,0.279) (-1.700,0.264) (-1.687,0.249) (-1.675,0.234) (-1.661,0.212) (-1.652,0.197) (-1.640,0.175) (-1.632,0.158) (-1.624,0.138) (-1.617,0.115) (-1.611,0.093) (-1.605,0.063) (-1.602,0.041) (-1.600,0.011) (-1.600,-0.019) (-1.603,-0.048) (-1.606,-0.071) (-1.611,-0.093) (-1.618,-0.119) (-1.625,-0.140) (-1.633,-0.160) (-1.644,-0.182) (-1.654,-0.200) (-1.666,-0.219) (-1.676,-0.234) (-1.690,-0.252) (-1.704,-0.269) (-1.718,-0.284) (-1.732,-0.297) (-1.747,-0.310) (-1.765,-0.324) (-1.783,-0.336) (-1.799,-0.346) (-1.818,-0.356) (-1.840,-0.367) (-1.861,-0.375) (-1.883,-0.382) (-1.904,-0.388) (-1.926,-0.393) (-1.954,-0.397) (-1.976,-0.399) (-2.004,-0.400) (-2.033,-0.399)};
    \draw[psB,line width=0.7pt] plot coordinates {(-1.067,0.606) (-1.089,0.610) (-1.110,0.615) (-1.132,0.622) (-1.153,0.630) (-1.175,0.640) (-1.195,0.651) (-1.210,0.660) (-1.231,0.673) (-1.246,0.685) (-1.260,0.696) (-1.276,0.710) (-1.291,0.725) (-1.304,0.740) (-1.318,0.757) (-1.332,0.777) (-1.342,0.792) (-1.353,0.813) (-1.362,0.829) (-1.372,0.852) (-1.380,0.874) (-1.386,0.896) (-1.392,0.919) (-1.396,0.946) (-1.399,0.971) (-1.400,1.001) (-1.399,1.030) (-1.396,1.054) (-1.391,1.082) (-1.386,1.105) (-1.379,1.127) (-1.371,1.149) (-1.361,1.172) (-1.353,1.187) (-1.341,1.209) (-1.332,1.224) (-1.318,1.243) (-1.303,1.261) (-1.290,1.276) (-1.275,1.291) (-1.260,1.304) (-1.246,1.315) (-1.229,1.328) (-1.210,1.340) (-1.193,1.350) (-1.175,1.360) (-1.153,1.370) (-1.132,1.378) (-1.110,1.385) (-1.089,1.390) (-1.064,1.395) (-1.039,1.398) (-1.010,1.400) (-0.981,1.400) (-0.953,1.397) (-0.931,1.394) (-0.903,1.388) (-0.881,1.382) (-0.860,1.375) (-0.838,1.366) (-0.821,1.358) (-0.803,1.348) (-0.782,1.335) (-0.767,1.325) (-0.751,1.313) (-0.733,1.298) (-0.718,1.283) (-0.703,1.268) (-0.691,1.254) (-0.679,1.239) (-0.667,1.221) (-0.654,1.201) (-0.645,1.185) (-0.635,1.164) (-0.626,1.142) (-0.618,1.120) (-0.612,1.097) (-0.607,1.075) (-0.603,1.045) (-0.601,1.023) (-0.600,0.993) (-0.602,0.963) (-0.604,0.941) (-0.609,0.914) (-0.616,0.889) (-0.623,0.867) (-0.631,0.846) (-0.638,0.829) (-0.650,0.807) (-0.660,0.790) (-0.673,0.770) (-0.684,0.755) (-0.696,0.740) (-0.710,0.725) (-0.724,0.710) (-0.741,0.696) (-0.759,0.681) (-0.774,0.670) (-0.792,0.658) (-0.810,0.648) (-0.831,0.637) (-0.851,0.629) (-0.872,0.621) (-0.896,0.614) (-0.917,0.609) (-0.938,0.605) (-0.967,0.601) (-0.996,0.600) (-1.024,0.601) (-1.053,0.604) (-1.067,0.606)};
    \draw[psC,line width=0.7pt] plot coordinates {(-1.067,-1.596) (-1.089,-1.593) (-1.117,-1.588) (-1.139,-1.584) (-1.160,-1.578) (-1.182,-1.572) (-1.203,-1.565) (-1.225,-1.556) (-1.246,-1.547) (-1.268,-1.537) (-1.284,-1.529) (-1.303,-1.518) (-1.322,-1.506) (-1.339,-1.495) (-1.354,-1.484) (-1.374,-1.469) (-1.389,-1.457) (-1.403,-1.444) (-1.418,-1.431) (-1.432,-1.416) (-1.446,-1.401) (-1.461,-1.384) (-1.475,-1.367) (-1.487,-1.350) (-1.498,-1.335) (-1.511,-1.315) (-1.521,-1.298) (-1.532,-1.277) (-1.540,-1.261) (-1.551,-1.239) (-1.560,-1.216) (-1.568,-1.194) (-1.575,-1.172) (-1.581,-1.149) (-1.586,-1.127) (-1.591,-1.105) (-1.595,-1.075) (-1.598,-1.053) (-1.600,-1.023) (-1.600,-0.993) (-1.599,-0.963) (-1.597,-0.936) (-1.593,-0.911) (-1.589,-0.888) (-1.583,-0.859) (-1.577,-0.837) (-1.571,-0.815) (-1.563,-0.792) (-1.554,-0.770) (-1.546,-0.752) (-1.537,-0.733) (-1.526,-0.710) (-1.517,-0.696) (-1.504,-0.674) (-1.493,-0.658) (-1.482,-0.643) (-1.468,-0.624) (-1.454,-0.607) (-1.439,-0.591) (-1.425,-0.577) (-1.411,-0.562) (-1.396,-0.549) (-1.382,-0.537) (-1.366,-0.524) (-1.346,-0.510) (-1.332,-0.500) (-1.312,-0.487) (-1.296,-0.478) (-1.275,-0.467) (-1.256,-0.458) (-1.239,-0.450) (-1.217,-0.441) (-1.196,-0.433) (-1.175,-0.426) (-1.153,-0.420) (-1.124,-0.413) (-1.103,-0.409) (-1.081,-0.405) (-1.053,-0.402) (-1.024,-0.400) (-0.996,-0.400) (-0.967,-0.401) (-0.938,-0.403) (-0.917,-0.406) (-0.888,-0.410) (-0.867,-0.415) (-0.845,-0.420) (-0.820,-0.428) (-0.798,-0.435) (-0.778,-0.443) (-0.760,-0.450) (-0.738,-0.460) (-0.717,-0.471) (-0.701,-0.480) (-0.681,-0.492) (-0.665,-0.502) (-0.645,-0.516) (-0.631,-0.527) (-0.616,-0.539) (-0.598,-0.554) (-0.582,-0.569) (-0.568,-0.584) (-0.554,-0.599) (-0.541,-0.614) (-0.529,-0.629) (-0.516,-0.645) (-0.502,-0.665) (-0.492,-0.681) (-0.481,-0.699) (-0.470,-0.718) (-0.459,-0.740) (-0.452,-0.756) (-0.443,-0.777) (-0.434,-0.800) (-0.427,-0.822) (-0.421,-0.844) (-0.415,-0.867) (-0.409,-0.896) (-0.406,-0.919) (-0.402,-0.948) (-0.401,-0.971) (-0.400,-1.001) (-0.401,-1.030) (-0.402,-1.053) (-0.406,-1.082) (-0.409,-1.105) (-0.415,-1.134) (-0.421,-1.157) (-0.427,-1.179) (-0.435,-1.201) (-0.443,-1.224) (-0.452,-1.244) (-0.460,-1.261) (-0.471,-1.283) (-0.481,-1.301) (-0.493,-1.320) (-0.502,-1.335) (-0.516,-1.355) (-0.530,-1.373) (-0.542,-1.387) (-0.555,-1.402) (-0.569,-1.417) (-0.584,-1.432) (-0.600,-1.447) (-0.617,-1.462) (-0.631,-1.473) (-0.646,-1.484) (-0.667,-1.499) (-0.681,-1.508) (-0.702,-1.521) (-0.717,-1.529) (-0.738,-1.540) (-0.760,-1.550) (-0.781,-1.559) (-0.801,-1.566) (-0.823,-1.573) (-0.845,-1.580) (-0.867,-1.585) (-0.888,-1.590) (-0.917,-1.594) (-0.938,-1.597) (-0.967,-1.599) (-0.996,-1.600) (-1.024,-1.600) (-1.053,-1.598) (-1.067,-1.596)};
    \draw[psC,line width=0.7pt] plot coordinates {(-2.033,-0.599) (-2.054,-0.598) (-2.083,-0.594) (-2.104,-0.591) (-2.133,-0.585) (-2.155,-0.580) (-2.176,-0.574) (-2.197,-0.567) (-2.219,-0.559) (-2.240,-0.550) (-2.262,-0.540) (-2.278,-0.532) (-2.298,-0.521) (-2.317,-0.510) (-2.333,-0.499) (-2.350,-0.487) (-2.369,-0.473) (-2.383,-0.462) (-2.398,-0.449) (-2.413,-0.435) (-2.428,-0.420) (-2.442,-0.405) (-2.455,-0.391) (-2.469,-0.374) (-2.484,-0.355) (-2.495,-0.338) (-2.505,-0.324) (-2.519,-0.301) (-2.527,-0.286) (-2.539,-0.264) (-2.548,-0.244) (-2.555,-0.227) (-2.564,-0.205) (-2.572,-0.182) (-2.578,-0.160) (-2.584,-0.138) (-2.590,-0.108) (-2.594,-0.086) (-2.597,-0.056) (-2.599,-0.033) (-2.600,-0.004) (-2.599,0.026) (-2.598,0.049) (-2.595,0.078) (-2.591,0.104) (-2.586,0.130) (-2.580,0.153) (-2.574,0.175) (-2.567,0.197) (-2.558,0.219) (-2.549,0.242) (-2.541,0.260) (-2.531,0.279) (-2.519,0.301) (-2.510,0.316) (-2.498,0.335) (-2.485,0.353) (-2.474,0.368) (-2.462,0.383) (-2.448,0.399) (-2.433,0.415) (-2.419,0.429) (-2.405,0.443) (-2.388,0.458) (-2.370,0.472) (-2.355,0.484) (-2.340,0.495) (-2.319,0.508) (-2.304,0.517) (-2.283,0.529) (-2.263,0.539) (-2.247,0.547) (-2.226,0.556) (-2.205,0.564) (-2.183,0.571) (-2.162,0.578) (-2.138,0.584) (-2.112,0.590) (-2.090,0.593) (-2.062,0.597) (-2.037,0.599) (-2.011,0.600) (-1.983,0.600) (-1.961,0.599) (-1.933,0.596) (-1.904,0.592) (-1.883,0.588) (-1.861,0.584) (-1.834,0.577) (-1.811,0.570) (-1.790,0.562) (-1.770,0.554) (-1.753,0.547) (-1.732,0.537) (-1.711,0.526) (-1.696,0.517) (-1.675,0.505) (-1.660,0.495) (-1.640,0.480) (-1.625,0.469) (-1.611,0.457) (-1.595,0.443) (-1.579,0.428) (-1.565,0.413) (-1.551,0.398) (-1.538,0.383) (-1.525,0.367) (-1.511,0.347) (-1.500,0.331) (-1.489,0.315) (-1.477,0.294) (-1.468,0.277) (-1.458,0.257) (-1.448,0.234) (-1.439,0.213) (-1.432,0.193) (-1.425,0.171) (-1.418,0.145) (-1.413,0.123) (-1.408,0.100) (-1.404,0.071) (-1.402,0.048) (-1.400,0.019) (-1.400,-0.011) (-1.401,-0.041) (-1.403,-0.064) (-1.407,-0.093) (-1.411,-0.115) (-1.418,-0.145) (-1.424,-0.167) (-1.431,-0.190) (-1.439,-0.212) (-1.446,-0.231) (-1.454,-0.249) (-1.465,-0.272) (-1.475,-0.290) (-1.486,-0.309) (-1.496,-0.326) (-1.510,-0.346) (-1.521,-0.361) (-1.532,-0.376) (-1.546,-0.393) (-1.561,-0.409) (-1.575,-0.424) (-1.589,-0.438) (-1.604,-0.451) (-1.621,-0.465) (-1.639,-0.480) (-1.654,-0.490) (-1.672,-0.502) (-1.690,-0.513) (-1.709,-0.524) (-1.725,-0.533) (-1.747,-0.544) (-1.768,-0.553) (-1.789,-0.562) (-1.810,-0.569) (-1.833,-0.576) (-1.854,-0.582) (-1.876,-0.587) (-1.899,-0.591) (-1.926,-0.595) (-1.954,-0.598) (-1.976,-0.600) (-2.004,-0.600) (-2.033,-0.599)};
    \draw[psC,line width=0.7pt] plot coordinates {(-1.074,0.405) (-1.096,0.408) (-1.124,0.413) (-1.146,0.418) (-1.167,0.424) (-1.189,0.430) (-1.210,0.438) (-1.232,0.447) (-1.253,0.456) (-1.271,0.465) (-1.289,0.474) (-1.310,0.487) (-1.325,0.495) (-1.346,0.510) (-1.361,0.520) (-1.375,0.532) (-1.393,0.547) (-1.410,0.562) (-1.425,0.576) (-1.439,0.591) (-1.453,0.606) (-1.465,0.621) (-1.477,0.636) (-1.489,0.653) (-1.503,0.673) (-1.513,0.688) (-1.525,0.710) (-1.533,0.725) (-1.544,0.748) (-1.554,0.769) (-1.561,0.787) (-1.568,0.807) (-1.575,0.829) (-1.582,0.855) (-1.588,0.882) (-1.592,0.904) (-1.596,0.934) (-1.598,0.956) (-1.600,0.986) (-1.600,1.015) (-1.598,1.045) (-1.596,1.068) (-1.592,1.097) (-1.588,1.120) (-1.582,1.145) (-1.575,1.171) (-1.568,1.193) (-1.561,1.213) (-1.554,1.231) (-1.544,1.254) (-1.533,1.276) (-1.525,1.291) (-1.512,1.313) (-1.502,1.328) (-1.489,1.347) (-1.476,1.365) (-1.464,1.380) (-1.452,1.395) (-1.438,1.410) (-1.424,1.425) (-1.408,1.439) (-1.392,1.454) (-1.375,1.469) (-1.361,1.480) (-1.344,1.492) (-1.325,1.505) (-1.310,1.514) (-1.289,1.526) (-1.269,1.536) (-1.253,1.544) (-1.232,1.553) (-1.210,1.562) (-1.189,1.570) (-1.167,1.576) (-1.146,1.582) (-1.118,1.588) (-1.096,1.592) (-1.072,1.596) (-1.046,1.598) (-1.017,1.600) (-0.989,1.600) (-0.960,1.599) (-0.931,1.596) (-0.910,1.593) (-0.882,1.588) (-0.860,1.583) (-0.838,1.578) (-0.817,1.571) (-0.795,1.564) (-0.774,1.556) (-0.753,1.547) (-0.731,1.536) (-0.716,1.529) (-0.695,1.517) (-0.678,1.506) (-0.660,1.494) (-0.645,1.484) (-0.626,1.469) (-0.609,1.455) (-0.595,1.443) (-0.581,1.429) (-0.567,1.415) (-0.552,1.399) (-0.538,1.383) (-0.524,1.365) (-0.513,1.350) (-0.502,1.335) (-0.488,1.313) (-0.479,1.298) (-0.467,1.276) (-0.459,1.260) (-0.449,1.239) (-0.440,1.216) (-0.432,1.194) (-0.425,1.172) (-0.419,1.149) (-0.414,1.127) (-0.409,1.104) (-0.405,1.075) (-0.402,1.049) (-0.400,1.023) (-0.400,0.993) (-0.401,0.963) (-0.403,0.941) (-0.407,0.911) (-0.410,0.889) (-0.416,0.861) (-0.423,0.837) (-0.429,0.815) (-0.437,0.792) (-0.445,0.772) (-0.452,0.755) (-0.463,0.733) (-0.474,0.712) (-0.483,0.696) (-0.495,0.676) (-0.507,0.658) (-0.517,0.643) (-0.531,0.626) (-0.545,0.609) (-0.559,0.593) (-0.574,0.578) (-0.588,0.564) (-0.602,0.551) (-0.617,0.538) (-0.634,0.524) (-0.652,0.511) (-0.667,0.501) (-0.688,0.487) (-0.702,0.479) (-0.724,0.467) (-0.744,0.458) (-0.760,0.450) (-0.781,0.441) (-0.803,0.433) (-0.824,0.426) (-0.845,0.420) (-0.874,0.413) (-0.896,0.409) (-0.919,0.405) (-0.946,0.402) (-0.974,0.401) (-1.003,0.400) (-1.031,0.401) (-1.060,0.403) (-1.074,0.405)};
    \draw[psD,line width=0.7pt] plot coordinates {(-1.067,-1.998) (-1.089,-1.996) (-1.117,-1.993) (-1.141,-1.990) (-1.167,-1.986) (-1.189,-1.982) (-1.217,-1.976) (-1.239,-1.971) (-1.260,-1.966) (-1.282,-1.959) (-1.304,-1.953) (-1.326,-1.945) (-1.347,-1.938) (-1.368,-1.930) (-1.389,-1.921) (-1.411,-1.912) (-1.432,-1.902) (-1.449,-1.893) (-1.468,-1.884) (-1.489,-1.872) (-1.504,-1.864) (-1.525,-1.851) (-1.541,-1.841) (-1.561,-1.828) (-1.575,-1.818) (-1.595,-1.804) (-1.611,-1.792) (-1.625,-1.780) (-1.642,-1.767) (-1.659,-1.752) (-1.675,-1.738) (-1.690,-1.724) (-1.704,-1.710) (-1.718,-1.696) (-1.732,-1.681) (-1.747,-1.665) (-1.761,-1.649) (-1.774,-1.633) (-1.786,-1.618) (-1.798,-1.603) (-1.811,-1.585) (-1.824,-1.566) (-1.834,-1.551) (-1.847,-1.532) (-1.858,-1.514) (-1.868,-1.496) (-1.879,-1.477) (-1.890,-1.456) (-1.898,-1.439) (-1.909,-1.417) (-1.918,-1.396) (-1.926,-1.378) (-1.934,-1.358) (-1.942,-1.335) (-1.950,-1.313) (-1.957,-1.291) (-1.963,-1.268) (-1.969,-1.246) (-1.976,-1.219) (-1.981,-1.194) (-1.985,-1.172) (-1.990,-1.142) (-1.993,-1.120) (-1.996,-1.090) (-1.998,-1.068) (-1.999,-1.038) (-2.000,-1.008) (-2.019,-1.000) (-2.047,-0.999) (-2.076,-0.997) (-2.104,-0.995) (-2.126,-0.992) (-2.155,-0.988) (-2.176,-0.984) (-2.205,-0.979) (-2.226,-0.974) (-2.247,-0.969) (-2.269,-0.963) (-2.294,-0.956) (-2.317,-0.948) (-2.338,-0.941) (-2.358,-0.934) (-2.377,-0.926) (-2.398,-0.918) (-2.419,-0.908) (-2.441,-0.898) (-2.458,-0.889) (-2.476,-0.879) (-2.498,-0.867) (-2.512,-0.859) (-2.534,-0.846) (-2.548,-0.837) (-2.569,-0.822) (-2.584,-0.812) (-2.600,-0.800) (-2.619,-0.785) (-2.634,-0.774) (-2.648,-0.762) (-2.664,-0.748) (-2.680,-0.733) (-2.696,-0.718) (-2.711,-0.703) (-2.726,-0.688) (-2.739,-0.673) (-2.753,-0.658) (-2.765,-0.643) (-2.778,-0.629) (-2.791,-0.612) (-2.805,-0.593) (-2.817,-0.577) (-2.827,-0.562) (-2.841,-0.541) (-2.851,-0.524) (-2.863,-0.506) (-2.873,-0.487) (-2.884,-0.467) (-2.893,-0.450) (-2.904,-0.428) (-2.913,-0.409) (-2.921,-0.391) (-2.930,-0.368) (-2.938,-0.346) (-2.946,-0.324) (-2.954,-0.301) (-2.960,-0.279) (-2.967,-0.257) (-2.972,-0.234) (-2.977,-0.212) (-2.983,-0.182) (-2.987,-0.160) (-2.991,-0.131) (-2.994,-0.108) (-2.997,-0.078) (-2.999,-0.053) (-3.000,-0.026) (-3.000,0.004) (-2.999,0.033) (-2.998,0.056) (-2.996,0.086) (-2.993,0.115) (-2.990,0.138) (-2.986,0.167) (-2.982,0.190) (-2.977,0.213) (-2.970,0.242) (-2.964,0.264) (-2.958,0.286) (-2.951,0.309) (-2.944,0.331) (-2.935,0.353) (-2.927,0.375) (-2.920,0.392) (-2.911,0.413) (-2.900,0.435) (-2.891,0.453) (-2.881,0.472) (-2.870,0.493) (-2.860,0.510) (-2.848,0.529) (-2.837,0.547) (-2.827,0.562) (-2.813,0.583) (-2.801,0.599) (-2.790,0.614) (-2.777,0.630) (-2.763,0.647) (-2.748,0.663) (-2.734,0.679) (-2.720,0.694) (-2.705,0.709) (-2.691,0.723) (-2.677,0.736) (-2.662,0.749) (-2.647,0.763) (-2.629,0.777) (-2.612,0.791) (-2.598,0.801) (-2.580,0.815) (-2.562,0.827) (-2.547,0.837) (-2.526,0.850) (-2.512,0.859) (-2.491,0.871) (-2.472,0.882) (-2.455,0.891) (-2.433,0.901) (-2.412,0.911) (-2.395,0.919) (-2.376,0.927) (-2.355,0.935) (-2.333,0.943) (-2.312,0.950) (-2.290,0.957) (-2.268,0.963) (-2.240,0.971) (-2.219,0.976) (-2.197,0.980) (-2.169,0.986) (-2.147,0.989) (-2.119,0.993) (-2.097,0.995) (-2.069,0.998) (-2.040,0.999) (-2.011,1.000) (-2.000,1.015) (-1.999,1.045) (-1.997,1.075) (-1.995,1.097) (-1.992,1.127) (-1.989,1.149) (-1.984,1.179) (-1.980,1.201) (-1.975,1.224) (-1.969,1.249) (-1.961,1.275) (-1.955,1.298) (-1.947,1.320) (-1.940,1.341) (-1.933,1.360) (-1.925,1.380) (-1.916,1.402) (-1.905,1.425) (-1.897,1.442) (-1.887,1.462) (-1.876,1.483) (-1.867,1.499) (-1.854,1.520) (-1.844,1.536) (-1.833,1.554) (-1.819,1.573) (-1.809,1.588) (-1.797,1.604) (-1.783,1.623) (-1.768,1.640) (-1.755,1.655) (-1.742,1.670) (-1.729,1.685) (-1.714,1.700) (-1.699,1.715) (-1.684,1.730) (-1.668,1.744) (-1.654,1.757) (-1.639,1.769) (-1.624,1.782) (-1.605,1.797) (-1.589,1.808) (-1.574,1.819) (-1.554,1.833) (-1.539,1.842) (-1.518,1.855) (-1.504,1.864) (-1.482,1.876) (-1.464,1.886) (-1.446,1.895) (-1.425,1.905) (-1.403,1.915) (-1.385,1.923) (-1.366,1.930) (-1.346,1.938) (-1.325,1.946) (-1.303,1.953) (-1.279,1.960) (-1.253,1.967) (-1.232,1.973) (-1.210,1.978) (-1.186,1.983) (-1.160,1.987) (-1.139,1.990) (-1.110,1.994) (-1.082,1.997) (-1.060,1.998) (-1.031,2.000) (-1.003,2.000) (-0.974,2.000) (-0.946,1.999) (-0.924,1.997) (-0.896,1.995) (-0.867,1.991) (-0.845,1.988) (-0.817,1.983) (-0.795,1.979) (-0.774,1.974) (-0.748,1.968) (-0.724,1.961) (-0.702,1.955) (-0.681,1.948) (-0.660,1.940) (-0.638,1.932) (-0.617,1.924) (-0.598,1.916) (-0.581,1.908) (-0.559,1.898) (-0.538,1.887) (-0.522,1.878) (-0.502,1.867) (-0.483,1.856) (-0.466,1.846) (-0.448,1.834) (-0.431,1.822) (-0.416,1.811) (-0.395,1.797) (-0.381,1.785) (-0.366,1.774) (-0.349,1.759) (-0.332,1.744) (-0.316,1.730) (-0.302,1.716) (-0.288,1.702) (-0.273,1.687) (-0.259,1.671) (-0.245,1.655) (-0.232,1.640) (-0.220,1.625) (-0.208,1.611) (-0.195,1.593) (-0.181,1.573) (-0.171,1.559) (-0.159,1.541) (-0.147,1.521) (-0.137,1.506) (-0.125,1.484) (-0.116,1.467) (-0.105,1.447) (-0.095,1.425) (-0.087,1.409) (-0.078,1.387) (-0.069,1.365) (-0.061,1.343) (-0.053,1.320) (-0.045,1.298) (-0.039,1.276) (-0.033,1.254) (-0.027,1.231) (-0.022,1.209) (-0.016,1.179) (-0.012,1.157) (-0.009,1.131) (-0.005,1.105) (-0.003,1.075) (-0.001,1.053) (-0.000,1.023) (-0.000,0.993) (-0.001,0.963) (-0.002,0.941) (-0.004,0.911) (-0.007,0.882) (-0.010,0.859) (-0.015,0.829) (-0.019,0.807) (-0.023,0.785) (-0.030,0.757) (-0.036,0.733) (-0.043,0.710) (-0.050,0.688) (-0.057,0.666) (-0.066,0.643) (-0.073,0.625) (-0.081,0.606) (-0.091,0.584) (-0.101,0.562) (-0.109,0.547) (-0.120,0.524) (-0.130,0.507) (-0.141,0.487) (-0.152,0.471) (-0.165,0.450) (-0.175,0.435) (-0.187,0.417) (-0.202,0.398) (-0.213,0.383) (-0.225,0.368) (-0.237,0.353) (-0.252,0.337) (-0.266,0.321) (-0.280,0.306) (-0.295,0.291) (-0.309,0.277) (-0.323,0.264) (-0.339,0.249) (-0.357,0.234) (-0.373,0.221) (-0.388,0.209) (-0.404,0.197) (-0.423,0.183) (-0.438,0.173) (-0.458,0.160) (-0.474,0.150) (-0.494,0.138) (-0.509,0.129) (-0.531,0.117) (-0.548,0.108) (-0.567,0.099) (-0.588,0.089) (-0.609,0.079) (-0.631,0.071) (-0.650,0.063) (-0.671,0.056) (-0.693,0.048) (-0.717,0.041) (-0.738,0.035) (-0.760,0.029) (-0.781,0.024) (-0.808,0.019) (-0.831,0.014) (-0.853,0.011) (-0.881,0.007) (-0.910,0.004) (-0.903,-0.005) (-0.874,-0.008) (-0.851,-0.011) (-0.824,-0.016) (-0.803,-0.020) (-0.774,-0.026) (-0.753,-0.031) (-0.731,-0.037) (-0.710,-0.043) (-0.688,-0.050) (-0.667,-0.057) (-0.645,-0.065) (-0.624,-0.073) (-0.602,-0.082) (-0.581,-0.092) (-0.563,-0.100) (-0.545,-0.109) (-0.524,-0.121) (-0.507,-0.130) (-0.488,-0.141) (-0.469,-0.153) (-0.452,-0.163) (-0.435,-0.175) (-0.416,-0.188) (-0.402,-0.199) (-0.384,-0.212) (-0.366,-0.226) (-0.352,-0.238) (-0.338,-0.251) (-0.323,-0.264) (-0.307,-0.279) (-0.292,-0.294) (-0.277,-0.309) (-0.263,-0.324) (-0.250,-0.338) (-0.237,-0.353) (-0.223,-0.370) (-0.209,-0.388) (-0.196,-0.405) (-0.185,-0.420) (-0.173,-0.438) (-0.160,-0.458) (-0.151,-0.472) (-0.137,-0.494) (-0.129,-0.510) (-0.116,-0.532) (-0.109,-0.547) (-0.098,-0.569) (-0.087,-0.591) (-0.080,-0.608) (-0.072,-0.629) (-0.063,-0.651) (-0.055,-0.673) (-0.047,-0.696) (-0.041,-0.718) (-0.034,-0.740) (-0.029,-0.763) (-0.023,-0.787) (-0.017,-0.815) (-0.013,-0.837) (-0.009,-0.867) (-0.006,-0.889) (-0.003,-0.919) (-0.001,-0.947) (-0.000,-0.971) (-0.000,-1.001) (-0.000,-1.030) (-0.001,-1.053) (-0.003,-1.082) (-0.006,-1.112) (-0.009,-1.134) (-0.014,-1.164) (-0.018,-1.187) (-0.023,-1.213) (-0.029,-1.239) (-0.035,-1.261) (-0.041,-1.283) (-0.048,-1.306) (-0.055,-1.328) (-0.063,-1.350) (-0.072,-1.373) (-0.080,-1.392) (-0.088,-1.410) (-0.098,-1.432) (-0.109,-1.453) (-0.117,-1.469) (-0.129,-1.492) (-0.138,-1.506) (-0.151,-1.529) (-0.161,-1.544) (-0.173,-1.562) (-0.186,-1.581) (-0.197,-1.596) (-0.209,-1.612) (-0.223,-1.630) (-0.237,-1.647) (-0.251,-1.663) (-0.265,-1.678) (-0.279,-1.692) (-0.293,-1.707) (-0.308,-1.722) (-0.323,-1.736) (-0.338,-1.749) (-0.352,-1.762) (-0.367,-1.774) (-0.386,-1.789) (-0.402,-1.801) (-0.416,-1.812) (-0.437,-1.826) (-0.452,-1.837) (-0.471,-1.849) (-0.488,-1.859) (-0.509,-1.871) (-0.524,-1.879) (-0.545,-1.891) (-0.566,-1.901) (-0.581,-1.908) (-0.602,-1.918) (-0.624,-1.927) (-0.645,-1.935) (-0.667,-1.943) (-0.688,-1.950) (-0.710,-1.957) (-0.731,-1.963) (-0.753,-1.969) (-0.778,-1.975) (-0.803,-1.980) (-0.824,-1.984) (-0.853,-1.989) (-0.874,-1.992) (-0.903,-1.995) (-0.928,-1.997) (-0.953,-1.999) (-0.981,-2.000) (-1.010,-2.000) (-1.039,-1.999) (-1.067,-1.998)};
    \draw[black,line width=0.9pt] (-1.075,0.925)--(-0.925,1.075) (-1.075,1.075)--(-0.925,0.925);
    \draw[black,line width=0.9pt] (-1.075,-1.075)--(-0.925,-0.925) (-1.075,-0.925)--(-0.925,-1.075);
    \draw[black,line width=0.9pt] (-2.075,-0.075)--(-1.925,0.075) (-2.075,0.075)--(-1.925,-0.075);
    \node[font=\small,align=center] at (-1.5,3.35)
      {$\left[\begin{smallmatrix}-1&-1&0\\1&-1&0\\0&0&-2\end{smallmatrix}\right]$};
  \end{scope}

  \begin{scope}[shift={(7.5,0)}]
    \shade[left color=green!22, right color=white] (0,-2.6) rectangle (1.0,2.6);
    \draw[step=1,gray!25,very thin] (-4.0,-2.6) grid (1.0,2.6);
    \draw[->,gray!70] (-4.0,0) -- (1.2,0) node[below right,black,font=\scriptsize]{$\mathrm{Re}$};
    \draw[->,gray!70] (0,-2.6) -- (0,2.85) 
    node[left,black,font=\scriptsize]{$\mathrm{Im}$};
    \draw[green!55!black,line width=2pt] (0,-2.6) -- (0,2.6);
    \node[green] at (0.7,2) {$\Omega$};
    \node[font=\tiny,gray!70,below] at (-3,0) {$-3$};
    \node[font=\tiny,gray!70,below] at (-2,0) {$-2$};
    \node[font=\tiny,gray!70,below] at (-1,0) {$-1$};
    \node[font=\tiny,gray!70,below] at (1,0) {$1$};
    \node[font=\tiny,gray!70,left] at (0,1) {$i$};
    \node[font=\tiny,gray!70,left] at (0,-1) {$-i$};
    \node[font=\tiny,gray!70,left] at (0,2) {$2i$};
    \node[font=\tiny,gray!70,left] at (0,-2) {$-2i$};
    \draw[psA,line width=0.7pt] plot coordinates {(-1.067,-1.291) (-1.089,-1.286) (-1.110,-1.279) (-1.132,-1.270) (-1.150,-1.261) (-1.167,-1.251) (-1.186,-1.239) (-1.203,-1.226) (-1.217,-1.214) (-1.232,-1.200) (-1.246,-1.184) (-1.260,-1.166) (-1.272,-1.149) (-1.282,-1.133) (-1.293,-1.112) (-1.303,-1.090) (-1.310,-1.069) (-1.317,-1.045) (-1.322,-1.023) (-1.325,-1.001) (-1.328,-0.971) (-1.327,-0.941) (-1.325,-0.913) (-1.321,-0.889) (-1.315,-0.867) (-1.309,-0.844) (-1.300,-0.822) (-1.290,-0.800) (-1.282,-0.785) (-1.268,-0.763) (-1.258,-0.748) (-1.246,-0.733) (-1.232,-0.717) (-1.217,-0.703) (-1.200,-0.688) (-1.182,-0.674) (-1.167,-0.665) (-1.146,-0.653) (-1.125,-0.643) (-1.106,-0.636) (-1.082,-0.629) (-1.060,-0.624) (-1.036,-0.621) (-1.010,-0.620) (-0.981,-0.621) (-0.960,-0.624) (-0.936,-0.629) (-0.910,-0.636) (-0.890,-0.643) (-0.874,-0.651) (-0.853,-0.662) (-0.834,-0.673) (-0.817,-0.686) (-0.803,-0.697) (-0.788,-0.710) (-0.773,-0.725) (-0.760,-0.740) (-0.745,-0.759) (-0.733,-0.777) (-0.724,-0.792) (-0.712,-0.815) (-0.702,-0.837) (-0.695,-0.857) (-0.688,-0.882) (-0.683,-0.904) (-0.680,-0.926) (-0.678,-0.956) (-0.678,-0.986) (-0.681,-1.012) (-0.685,-1.038) (-0.691,-1.060) (-0.698,-1.082) (-0.707,-1.105) (-0.717,-1.125) (-0.727,-1.142) (-0.738,-1.160) (-0.753,-1.179) (-0.766,-1.194) (-0.780,-1.209) (-0.795,-1.222) (-0.810,-1.234) (-0.827,-1.246) (-0.845,-1.257) (-0.867,-1.268) (-0.885,-1.276) (-0.906,-1.283) (-0.931,-1.290) (-0.953,-1.294) (-0.981,-1.297) (-1.010,-1.298) (-1.039,-1.296) (-1.067,-1.291)};
    \draw[psA,line width=0.7pt] plot coordinates {(-2.040,-0.220) (-2.062,-0.214) (-2.083,-0.206) (-2.100,-0.197) (-2.119,-0.186) (-2.133,-0.175) (-2.150,-0.160) (-2.164,-0.145) (-2.176,-0.129) (-2.189,-0.108) (-2.197,-0.091) (-2.205,-0.071) (-2.212,-0.047) (-2.216,-0.019) (-2.217,0.011) (-2.213,0.041) (-2.208,0.063) (-2.200,0.086) (-2.190,0.106) (-2.180,0.123) (-2.169,0.139) (-2.155,0.155) (-2.140,0.169) (-2.124,0.182) (-2.104,0.195) (-2.086,0.205) (-2.068,0.212) (-2.044,0.219) (-2.019,0.224) (-1.990,0.226) (-1.961,0.225) (-1.933,0.220) (-1.911,0.214) (-1.890,0.205) (-1.874,0.197) (-1.854,0.185) (-1.840,0.174) (-1.824,0.160) (-1.810,0.145) (-1.797,0.127) (-1.785,0.108) (-1.775,0.088) (-1.768,0.069) (-1.761,0.041) (-1.758,0.019) (-1.757,-0.011) (-1.761,-0.041) (-1.766,-0.063) (-1.774,-0.086) (-1.783,-0.103) (-1.794,-0.123) (-1.804,-0.138) (-1.818,-0.154) (-1.833,-0.168) (-1.851,-0.182) (-1.868,-0.194) (-1.889,-0.205) (-1.906,-0.212) (-1.931,-0.219) (-1.954,-0.224) (-1.983,-0.226) (-2.011,-0.225) (-2.040,-0.220)};
    \draw[psA,line width=0.7pt] plot coordinates {(-1.031,0.621) (-1.053,0.623) (-1.080,0.629) (-1.103,0.635) (-1.124,0.643) (-1.142,0.651) (-1.160,0.661) (-1.180,0.673) (-1.196,0.685) (-1.210,0.697) (-1.225,0.710) (-1.239,0.725) (-1.253,0.742) (-1.268,0.762) (-1.278,0.777) (-1.289,0.798) (-1.297,0.815) (-1.306,0.837) (-1.313,0.859) (-1.319,0.882) (-1.325,0.911) (-1.327,0.934) (-1.328,0.963) (-1.326,0.993) (-1.323,1.015) (-1.318,1.044) (-1.311,1.068) (-1.303,1.089) (-1.296,1.106) (-1.285,1.127) (-1.275,1.145) (-1.262,1.164) (-1.250,1.179) (-1.237,1.194) (-1.222,1.209) (-1.206,1.224) (-1.189,1.237) (-1.175,1.247) (-1.153,1.259) (-1.135,1.268) (-1.117,1.276) (-1.096,1.283) (-1.068,1.291) (-1.046,1.295) (-1.017,1.297) (-0.989,1.298) (-0.960,1.295) (-0.934,1.291) (-0.910,1.284) (-0.888,1.277) (-0.868,1.268) (-0.852,1.261) (-0.831,1.249) (-0.816,1.239) (-0.797,1.224) (-0.781,1.210) (-0.767,1.195) (-0.753,1.179) (-0.741,1.164) (-0.731,1.149) (-0.718,1.127) (-0.710,1.110) (-0.701,1.090) (-0.693,1.068) (-0.687,1.045) (-0.681,1.015) (-0.679,0.993) (-0.678,0.963) (-0.679,0.934) (-0.682,0.911) (-0.688,0.882) (-0.695,0.859) (-0.702,0.837) (-0.710,0.820) (-0.720,0.800) (-0.731,0.780) (-0.743,0.763) (-0.754,0.748) (-0.767,0.732) (-0.781,0.717) (-0.796,0.703) (-0.814,0.688) (-0.831,0.675) (-0.846,0.666) (-0.867,0.654) (-0.888,0.644) (-0.910,0.636) (-0.931,0.630) (-0.953,0.625) (-0.981,0.621) (-1.003,0.620) (-1.031,0.621)};
    \draw[psB,line width=0.7pt] plot coordinates {(-1.074,-1.559) (-1.096,-1.556) (-1.124,-1.551) (-1.146,-1.546) (-1.167,-1.541) (-1.189,-1.534) (-1.210,-1.527) (-1.232,-1.519) (-1.253,-1.510) (-1.275,-1.500) (-1.292,-1.492) (-1.310,-1.481) (-1.331,-1.469) (-1.346,-1.459) (-1.364,-1.447) (-1.382,-1.434) (-1.396,-1.423) (-1.412,-1.410) (-1.429,-1.395) (-1.445,-1.380) (-1.459,-1.365) (-1.473,-1.350) (-1.486,-1.335) (-1.499,-1.320) (-1.511,-1.305) (-1.525,-1.286) (-1.537,-1.268) (-1.547,-1.254) (-1.560,-1.231) (-1.569,-1.216) (-1.580,-1.194) (-1.589,-1.176) (-1.598,-1.157) (-1.608,-1.134) (-1.617,-1.112) (-1.625,-1.090) (-1.632,-1.068) (-1.639,-1.045) (-1.645,-1.023) (-1.651,-1.001) (-1.656,-0.978) (-1.661,-0.956) (-1.667,-0.926) (-1.670,-0.904) (-1.675,-0.874) (-1.678,-0.852) (-1.682,-0.822) (-1.684,-0.800) (-1.688,-0.770) (-1.691,-0.748) (-1.695,-0.718) (-1.698,-0.696) (-1.704,-0.666) (-1.710,-0.643) (-1.717,-0.621) (-1.725,-0.601) (-1.735,-0.584) (-1.747,-0.567) (-1.761,-0.552) (-1.777,-0.539) (-1.797,-0.528) (-1.818,-0.519) (-1.840,-0.511) (-1.861,-0.506) (-1.883,-0.501) (-1.911,-0.495) (-1.933,-0.490) (-1.954,-0.486) (-1.983,-0.480) (-2.004,-0.475) (-2.026,-0.469) (-2.047,-0.463) (-2.069,-0.457) (-2.090,-0.449) (-2.112,-0.441) (-2.133,-0.432) (-2.155,-0.421) (-2.171,-0.413) (-2.190,-0.402) (-2.208,-0.391) (-2.226,-0.379) (-2.240,-0.368) (-2.259,-0.353) (-2.276,-0.338) (-2.290,-0.324) (-2.305,-0.309) (-2.318,-0.294) (-2.330,-0.279) (-2.341,-0.264) (-2.355,-0.244) (-2.365,-0.227) (-2.376,-0.207) (-2.385,-0.190) (-2.394,-0.167) (-2.402,-0.145) (-2.409,-0.123) (-2.415,-0.100) (-2.420,-0.078) (-2.424,-0.048) (-2.426,-0.019) (-2.426,0.004) (-2.426,0.026) (-2.423,0.056) (-2.419,0.081) (-2.413,0.108) (-2.407,0.130) (-2.400,0.153) (-2.391,0.175) (-2.383,0.192) (-2.374,0.212) (-2.362,0.233) (-2.351,0.249) (-2.340,0.265) (-2.326,0.284) (-2.312,0.301) (-2.298,0.316) (-2.283,0.331) (-2.269,0.344) (-2.255,0.357) (-2.240,0.368) (-2.220,0.383) (-2.205,0.393) (-2.184,0.405) (-2.169,0.414) (-2.147,0.425) (-2.126,0.435) (-2.107,0.443) (-2.088,0.450) (-2.066,0.458) (-2.042,0.465) (-2.019,0.471) (-1.997,0.477) (-1.976,0.482) (-1.948,0.487) (-1.926,0.492) (-1.904,0.496) (-1.876,0.502) (-1.854,0.507) (-1.833,0.514) (-1.811,0.521) (-1.790,0.532) (-1.775,0.541) (-1.759,0.554) (-1.745,0.569) (-1.732,0.587) (-1.723,0.606) (-1.714,0.629) (-1.708,0.651) (-1.702,0.673) (-1.697,0.703) (-1.694,0.725) (-1.690,0.755) (-1.687,0.777) (-1.684,0.807) (-1.681,0.829) (-1.677,0.859) (-1.674,0.882) (-1.669,0.911) (-1.665,0.934) (-1.661,0.956) (-1.655,0.986) (-1.649,1.008) (-1.643,1.030) (-1.637,1.053) (-1.630,1.075) (-1.622,1.097) (-1.614,1.120) (-1.605,1.142) (-1.597,1.161) (-1.588,1.179) (-1.577,1.201) (-1.568,1.217) (-1.556,1.239) (-1.546,1.254) (-1.532,1.275) (-1.521,1.291) (-1.510,1.306) (-1.496,1.323) (-1.482,1.340) (-1.468,1.356) (-1.454,1.371) (-1.439,1.385) (-1.425,1.398) (-1.411,1.411) (-1.394,1.425) (-1.375,1.439) (-1.361,1.450) (-1.342,1.462) (-1.325,1.473) (-1.305,1.484) (-1.289,1.493) (-1.268,1.504) (-1.246,1.513) (-1.226,1.521) (-1.206,1.529) (-1.183,1.536) (-1.160,1.543) (-1.139,1.548) (-1.117,1.553) (-1.089,1.557) (-1.067,1.560) (-1.039,1.562) (-1.010,1.563) (-0.981,1.563) (-0.953,1.561) (-0.925,1.559) (-0.903,1.555) (-0.880,1.551) (-0.853,1.545) (-0.831,1.539) (-0.810,1.532) (-0.788,1.525) (-0.767,1.517) (-0.745,1.507) (-0.728,1.499) (-0.710,1.489) (-0.688,1.477) (-0.674,1.469) (-0.652,1.455) (-0.638,1.444) (-0.622,1.432) (-0.603,1.417) (-0.588,1.404) (-0.574,1.391) (-0.559,1.377) (-0.545,1.362) (-0.531,1.346) (-0.516,1.329) (-0.504,1.313) (-0.493,1.298) (-0.481,1.281) (-0.468,1.261) (-0.459,1.246) (-0.446,1.224) (-0.438,1.208) (-0.427,1.187) (-0.417,1.164) (-0.409,1.144) (-0.402,1.124) (-0.395,1.103) (-0.388,1.080) (-0.381,1.053) (-0.375,1.030) (-0.371,1.008) (-0.366,0.978) (-0.363,0.956) (-0.360,0.926) (-0.359,0.904) (-0.358,0.874) (-0.358,0.844) (-0.359,0.816) (-0.361,0.792) (-0.363,0.763) (-0.366,0.738) (-0.370,0.710) (-0.374,0.688) (-0.380,0.658) (-0.385,0.636) (-0.390,0.614) (-0.396,0.591) (-0.402,0.569) (-0.409,0.545) (-0.416,0.523) (-0.423,0.501) (-0.431,0.480) (-0.439,0.458) (-0.447,0.435) (-0.455,0.413) (-0.464,0.391) (-0.473,0.368) (-0.481,0.348) (-0.488,0.330) (-0.496,0.309) (-0.505,0.286) (-0.513,0.264) (-0.522,0.242) (-0.530,0.219) (-0.537,0.197) (-0.544,0.175) (-0.551,0.153) (-0.556,0.130) (-0.561,0.108) (-0.567,0.080) (-0.570,0.056) (-0.572,0.026) (-0.573,-0.004) (-0.572,-0.033) (-0.569,-0.063) (-0.566,-0.086) (-0.560,-0.115) (-0.555,-0.138) (-0.549,-0.160) (-0.542,-0.182) (-0.535,-0.205) (-0.527,-0.227) (-0.519,-0.249) (-0.511,-0.272) (-0.502,-0.293) (-0.495,-0.312) (-0.487,-0.331) (-0.479,-0.353) (-0.470,-0.376) (-0.461,-0.398) (-0.452,-0.420) (-0.445,-0.440) (-0.438,-0.460) (-0.431,-0.480) (-0.423,-0.502) (-0.416,-0.524) (-0.409,-0.547) (-0.402,-0.570) (-0.395,-0.595) (-0.388,-0.621) (-0.383,-0.643) (-0.378,-0.666) (-0.373,-0.692) (-0.369,-0.718) (-0.366,-0.740) (-0.363,-0.770) (-0.360,-0.800) (-0.359,-0.822) (-0.358,-0.852) (-0.358,-0.882) (-0.359,-0.904) (-0.361,-0.934) (-0.364,-0.963) (-0.367,-0.986) (-0.372,-1.015) (-0.377,-1.038) (-0.382,-1.060) (-0.389,-1.082) (-0.395,-1.105) (-0.403,-1.127) (-0.411,-1.149) (-0.421,-1.172) (-0.431,-1.193) (-0.438,-1.209) (-0.450,-1.231) (-0.459,-1.247) (-0.472,-1.268) (-0.482,-1.283) (-0.495,-1.301) (-0.509,-1.320) (-0.521,-1.335) (-0.534,-1.350) (-0.548,-1.365) (-0.562,-1.380) (-0.578,-1.395) (-0.594,-1.410) (-0.609,-1.422) (-0.624,-1.434) (-0.641,-1.447) (-0.660,-1.459) (-0.675,-1.469) (-0.695,-1.481) (-0.714,-1.492) (-0.731,-1.500) (-0.753,-1.510) (-0.774,-1.519) (-0.795,-1.528) (-0.817,-1.535) (-0.838,-1.541) (-0.860,-1.547) (-0.881,-1.551) (-0.910,-1.556) (-0.931,-1.559) (-0.960,-1.562) (-0.989,-1.563) (-1.017,-1.563) (-1.046,-1.562) (-1.074,-1.559)};
    \draw[psC,line width=0.7pt] plot coordinates {(-1.003,-1.811) (-1.024,-1.811) (-1.053,-1.810) (-1.082,-1.808) (-1.110,-1.805) (-1.132,-1.802) (-1.160,-1.798) (-1.182,-1.793) (-1.203,-1.789) (-1.232,-1.782) (-1.253,-1.776) (-1.275,-1.769) (-1.296,-1.762) (-1.318,-1.755) (-1.339,-1.746) (-1.361,-1.737) (-1.378,-1.730) (-1.396,-1.721) (-1.418,-1.710) (-1.437,-1.700) (-1.454,-1.691) (-1.475,-1.678) (-1.489,-1.669) (-1.511,-1.655) (-1.525,-1.646) (-1.543,-1.633) (-1.561,-1.620) (-1.575,-1.608) (-1.591,-1.596) (-1.608,-1.581) (-1.625,-1.566) (-1.639,-1.553) (-1.654,-1.539) (-1.668,-1.524) (-1.682,-1.509) (-1.697,-1.494) (-1.711,-1.478) (-1.725,-1.462) (-1.737,-1.447) (-1.748,-1.432) (-1.761,-1.415) (-1.775,-1.396) (-1.786,-1.380) (-1.797,-1.365) (-1.811,-1.343) (-1.820,-1.328) (-1.833,-1.308) (-1.842,-1.291) (-1.854,-1.270) (-1.863,-1.254) (-1.875,-1.231) (-1.883,-1.215) (-1.893,-1.194) (-1.903,-1.172) (-1.911,-1.154) (-1.920,-1.134) (-1.930,-1.112) (-1.939,-1.090) (-1.947,-1.071) (-1.955,-1.053) (-1.964,-1.030) (-1.973,-1.008) (-1.982,-0.986) (-1.990,-0.966) (-1.998,-0.948) (-2.007,-0.926) (-2.018,-0.904) (-2.026,-0.888) (-2.037,-0.867) (-2.047,-0.848) (-2.059,-0.829) (-2.069,-0.815) (-2.083,-0.795) (-2.097,-0.778) (-2.111,-0.763) (-2.125,-0.748) (-2.140,-0.733) (-2.155,-0.720) (-2.169,-0.708) (-2.184,-0.696) (-2.203,-0.681) (-2.219,-0.669) (-2.233,-0.658) (-2.252,-0.643) (-2.269,-0.631) (-2.283,-0.620) (-2.301,-0.606) (-2.319,-0.592) (-2.333,-0.581) (-2.348,-0.569) (-2.364,-0.554) (-2.381,-0.539) (-2.397,-0.524) (-2.412,-0.510) (-2.426,-0.495) (-2.441,-0.480) (-2.454,-0.465) (-2.466,-0.450) (-2.478,-0.435) (-2.491,-0.419) (-2.505,-0.399) (-2.516,-0.383) (-2.526,-0.367) (-2.539,-0.346) (-2.548,-0.330) (-2.559,-0.309) (-2.569,-0.288) (-2.577,-0.272) (-2.586,-0.249) (-2.594,-0.227) (-2.602,-0.205) (-2.608,-0.182) (-2.614,-0.160) (-2.619,-0.136) (-2.625,-0.108) (-2.628,-0.086) (-2.631,-0.056) (-2.633,-0.026) (-2.633,0.004) (-2.632,0.033) (-2.630,0.063) (-2.627,0.093) (-2.623,0.115) (-2.619,0.138) (-2.612,0.167) (-2.606,0.190) (-2.599,0.212) (-2.591,0.234) (-2.584,0.255) (-2.577,0.272) (-2.567,0.294) (-2.555,0.316) (-2.548,0.331) (-2.535,0.353) (-2.526,0.368) (-2.512,0.389) (-2.501,0.405) (-2.490,0.420) (-2.476,0.438) (-2.462,0.455) (-2.448,0.472) (-2.434,0.487) (-2.420,0.502) (-2.405,0.517) (-2.391,0.531) (-2.376,0.544) (-2.362,0.556) (-2.347,0.569) (-2.329,0.584) (-2.312,0.598) (-2.298,0.609) (-2.282,0.621) (-2.262,0.636) (-2.247,0.647) (-2.232,0.658) (-2.213,0.673) (-2.197,0.685) (-2.183,0.696) (-2.166,0.710) (-2.149,0.725) (-2.133,0.740) (-2.119,0.754) (-2.104,0.769) (-2.091,0.785) (-2.080,0.800) (-2.069,0.815) (-2.054,0.837) (-2.045,0.852) (-2.033,0.874) (-2.025,0.889) (-2.014,0.911) (-2.004,0.933) (-1.997,0.950) (-1.988,0.971) (-1.979,0.993) (-1.970,1.015) (-1.961,1.036) (-1.954,1.054) (-1.945,1.075) (-1.936,1.097) (-1.927,1.120) (-1.918,1.138) (-1.910,1.157) (-1.900,1.179) (-1.890,1.200) (-1.882,1.216) (-1.871,1.239) (-1.861,1.257) (-1.851,1.276) (-1.840,1.295) (-1.829,1.313) (-1.818,1.331) (-1.806,1.350) (-1.797,1.365) (-1.783,1.386) (-1.771,1.402) (-1.760,1.417) (-1.747,1.434) (-1.732,1.452) (-1.718,1.469) (-1.705,1.484) (-1.692,1.499) (-1.678,1.514) (-1.664,1.529) (-1.649,1.544) (-1.633,1.559) (-1.618,1.572) (-1.604,1.585) (-1.589,1.597) (-1.572,1.611) (-1.554,1.625) (-1.539,1.636) (-1.522,1.648) (-1.504,1.660) (-1.488,1.670) (-1.468,1.683) (-1.451,1.692) (-1.432,1.703) (-1.411,1.714) (-1.394,1.722) (-1.375,1.731) (-1.353,1.740) (-1.332,1.749) (-1.310,1.757) (-1.289,1.765) (-1.268,1.772) (-1.246,1.778) (-1.225,1.784) (-1.202,1.789) (-1.175,1.795) (-1.153,1.799) (-1.124,1.803) (-1.103,1.806) (-1.074,1.809) (-1.046,1.810) (-1.017,1.811) (-0.997,1.811) (-0.974,1.811) (-0.946,1.810) (-0.917,1.807) (-0.888,1.804) (-0.867,1.801) (-0.841,1.797) (-0.817,1.792) (-0.795,1.787) (-0.774,1.782) (-0.748,1.774) (-0.724,1.767) (-0.702,1.759) (-0.682,1.752) (-0.663,1.744) (-0.645,1.737) (-0.624,1.727) (-0.602,1.717) (-0.584,1.707) (-0.567,1.698) (-0.545,1.686) (-0.531,1.677) (-0.509,1.663) (-0.495,1.654) (-0.476,1.640) (-0.459,1.628) (-0.445,1.617) (-0.427,1.603) (-0.410,1.588) (-0.395,1.575) (-0.381,1.562) (-0.366,1.548) (-0.352,1.534) (-0.338,1.519) (-0.323,1.503) (-0.309,1.487) (-0.295,1.470) (-0.282,1.454) (-0.271,1.439) (-0.259,1.424) (-0.245,1.404) (-0.234,1.387) (-0.223,1.371) (-0.210,1.350) (-0.201,1.335) (-0.189,1.313) (-0.180,1.297) (-0.169,1.276) (-0.159,1.254) (-0.152,1.239) (-0.142,1.216) (-0.133,1.194) (-0.124,1.172) (-0.116,1.150) (-0.109,1.129) (-0.102,1.107) (-0.094,1.083) (-0.088,1.060) (-0.082,1.038) (-0.077,1.015) (-0.072,0.993) (-0.066,0.963) (-0.062,0.941) (-0.058,0.919) (-0.054,0.889) (-0.051,0.867) (-0.048,0.837) (-0.045,0.807) (-0.044,0.785) (-0.042,0.755) (-0.041,0.725) (-0.040,0.696) (-0.039,0.666) (-0.039,0.636) (-0.040,0.606) (-0.040,0.577) (-0.041,0.547) (-0.043,0.517) (-0.044,0.487) (-0.046,0.465) (-0.047,0.435) (-0.049,0.405) (-0.051,0.376) (-0.053,0.353) (-0.055,0.324) (-0.057,0.294) (-0.059,0.272) (-0.061,0.242) (-0.063,0.212) (-0.064,0.182) (-0.066,0.154) (-0.067,0.130) (-0.068,0.100) (-0.069,0.071) (-0.069,0.041) (-0.070,0.011) (-0.070,-0.019) (-0.069,-0.048) (-0.069,-0.078) (-0.068,-0.108) (-0.067,-0.138) (-0.066,-0.160) (-0.064,-0.190) (-0.062,-0.219) (-0.060,-0.249) (-0.059,-0.275) (-0.057,-0.301) (-0.055,-0.331) (-0.053,-0.361) (-0.051,-0.383) (-0.049,-0.413) (-0.047,-0.443) (-0.045,-0.472) (-0.044,-0.495) (-0.042,-0.524) (-0.041,-0.554) (-0.040,-0.584) (-0.040,-0.614) (-0.039,-0.643) (-0.039,-0.673) (-0.040,-0.703) (-0.041,-0.733) (-0.042,-0.763) (-0.044,-0.792) (-0.046,-0.815) (-0.049,-0.844) (-0.052,-0.869) (-0.055,-0.896) (-0.059,-0.921) (-0.063,-0.948) (-0.067,-0.971) (-0.073,-0.998) (-0.079,-1.023) (-0.084,-1.045) (-0.090,-1.068) (-0.096,-1.090) (-0.103,-1.112) (-0.111,-1.134) (-0.118,-1.157) (-0.127,-1.179) (-0.136,-1.201) (-0.144,-1.223) (-0.152,-1.239) (-0.162,-1.261) (-0.173,-1.283) (-0.181,-1.298) (-0.193,-1.320) (-0.202,-1.336) (-0.215,-1.358) (-0.224,-1.373) (-0.237,-1.393) (-0.249,-1.410) (-0.259,-1.425) (-0.273,-1.443) (-0.288,-1.461) (-0.300,-1.477) (-0.313,-1.492) (-0.326,-1.506) (-0.340,-1.521) (-0.354,-1.536) (-0.369,-1.551) (-0.385,-1.566) (-0.401,-1.581) (-0.416,-1.594) (-0.431,-1.606) (-0.446,-1.618) (-0.466,-1.633) (-0.481,-1.644) (-0.497,-1.655) (-0.516,-1.668) (-0.532,-1.678) (-0.552,-1.690) (-0.570,-1.700) (-0.588,-1.709) (-0.609,-1.720) (-0.629,-1.730) (-0.646,-1.737) (-0.667,-1.746) (-0.688,-1.754) (-0.710,-1.762) (-0.731,-1.769) (-0.753,-1.776) (-0.774,-1.782) (-0.803,-1.789) (-0.824,-1.793) (-0.845,-1.797) (-0.874,-1.802) (-0.896,-1.805) (-0.924,-1.808) (-0.953,-1.810) (-0.981,-1.811) (-1.003,-1.811)};
    \draw[psD,line width=0.7pt] plot coordinates {(-1.132,-2.273) (-1.153,-2.271) (-1.182,-2.267) (-1.203,-2.265) (-1.232,-2.260) (-1.253,-2.256) (-1.282,-2.251) (-1.303,-2.247) (-1.325,-2.242) (-1.350,-2.235) (-1.375,-2.229) (-1.396,-2.223) (-1.418,-2.217) (-1.439,-2.210) (-1.461,-2.203) (-1.482,-2.195) (-1.504,-2.187) (-1.525,-2.179) (-1.546,-2.171) (-1.568,-2.162) (-1.586,-2.154) (-1.604,-2.146) (-1.625,-2.135) (-1.647,-2.125) (-1.663,-2.116) (-1.682,-2.106) (-1.704,-2.094) (-1.718,-2.086) (-1.740,-2.074) (-1.755,-2.064) (-1.775,-2.052) (-1.791,-2.042) (-1.811,-2.028) (-1.825,-2.019) (-1.845,-2.005) (-1.861,-1.993) (-1.876,-1.983) (-1.895,-1.968) (-1.911,-1.955) (-1.926,-1.943) (-1.941,-1.930) (-1.959,-1.916) (-1.976,-1.901) (-1.990,-1.888) (-2.004,-1.875) (-2.019,-1.861) (-2.033,-1.847) (-2.047,-1.833) (-2.062,-1.819) (-2.076,-1.804) (-2.090,-1.789) (-2.104,-1.773) (-2.119,-1.757) (-2.133,-1.741) (-2.147,-1.724) (-2.161,-1.707) (-2.173,-1.692) (-2.185,-1.678) (-2.197,-1.662) (-2.212,-1.643) (-2.225,-1.625) (-2.236,-1.611) (-2.247,-1.594) (-2.262,-1.574) (-2.272,-1.559) (-2.283,-1.542) (-2.297,-1.521) (-2.306,-1.506) (-2.319,-1.487) (-2.330,-1.469) (-2.340,-1.452) (-2.352,-1.432) (-2.362,-1.416) (-2.374,-1.395) (-2.383,-1.379) (-2.396,-1.358) (-2.405,-1.341) (-2.417,-1.320) (-2.426,-1.303) (-2.437,-1.283) (-2.448,-1.264) (-2.458,-1.246) (-2.469,-1.225) (-2.478,-1.209) (-2.491,-1.187) (-2.499,-1.172) (-2.511,-1.149) (-2.520,-1.134) (-2.533,-1.112) (-2.542,-1.097) (-2.555,-1.075) (-2.565,-1.060) (-2.577,-1.041) (-2.588,-1.023) (-2.598,-1.008) (-2.612,-0.987) (-2.623,-0.971) (-2.634,-0.955) (-2.648,-0.935) (-2.660,-0.919) (-2.671,-0.904) (-2.684,-0.886) (-2.698,-0.867) (-2.709,-0.852) (-2.720,-0.837) (-2.734,-0.818) (-2.747,-0.800) (-2.758,-0.785) (-2.770,-0.768) (-2.784,-0.748) (-2.794,-0.733) (-2.805,-0.716) (-2.819,-0.696) (-2.829,-0.681) (-2.841,-0.661) (-2.852,-0.643) (-2.863,-0.626) (-2.874,-0.606) (-2.884,-0.589) (-2.895,-0.569) (-2.906,-0.549) (-2.914,-0.532) (-2.925,-0.510) (-2.934,-0.490) (-2.942,-0.472) (-2.951,-0.450) (-2.960,-0.428) (-2.969,-0.405) (-2.977,-0.383) (-2.984,-0.362) (-2.991,-0.339) (-2.998,-0.316) (-3.004,-0.294) (-3.010,-0.272) (-3.015,-0.249) (-3.020,-0.227) (-3.026,-0.197) (-3.029,-0.175) (-3.034,-0.145) (-3.036,-0.123) (-3.039,-0.093) (-3.041,-0.063) (-3.042,-0.041) (-3.043,-0.011) (-3.043,0.019) (-3.042,0.048) (-3.041,0.071) (-3.038,0.100) (-3.035,0.130) (-3.033,0.153) (-3.028,0.182) (-3.024,0.205) (-3.020,0.227) (-3.014,0.257) (-3.008,0.279) (-3.002,0.301) (-2.996,0.324) (-2.989,0.346) (-2.982,0.368) (-2.974,0.391) (-2.966,0.413) (-2.958,0.435) (-2.948,0.457) (-2.941,0.474) (-2.932,0.495) (-2.921,0.517) (-2.913,0.535) (-2.903,0.554) (-2.891,0.576) (-2.883,0.591) (-2.870,0.614) (-2.861,0.629) (-2.848,0.650) (-2.838,0.666) (-2.827,0.684) (-2.814,0.703) (-2.804,0.718) (-2.791,0.737) (-2.779,0.755) (-2.768,0.770) (-2.755,0.788) (-2.741,0.807) (-2.731,0.822) (-2.720,0.837) (-2.705,0.857) (-2.692,0.874) (-2.681,0.889) (-2.670,0.905) (-2.655,0.925) (-2.644,0.941) (-2.633,0.956) (-2.619,0.976) (-2.608,0.993) (-2.598,1.008) (-2.584,1.030) (-2.574,1.045) (-2.562,1.064) (-2.551,1.082) (-2.541,1.099) (-2.529,1.120) (-2.519,1.136) (-2.507,1.157) (-2.498,1.173) (-2.486,1.194) (-2.476,1.212) (-2.466,1.231) (-2.455,1.251) (-2.445,1.268) (-2.433,1.290) (-2.425,1.306) (-2.412,1.328) (-2.404,1.343) (-2.391,1.365) (-2.383,1.380) (-2.370,1.402) (-2.361,1.417) (-2.348,1.439) (-2.339,1.454) (-2.326,1.475) (-2.316,1.492) (-2.305,1.509) (-2.292,1.529) (-2.282,1.544) (-2.269,1.563) (-2.257,1.581) (-2.246,1.596) (-2.233,1.614) (-2.219,1.633) (-2.208,1.648) (-2.197,1.663) (-2.183,1.680) (-2.169,1.698) (-2.155,1.715) (-2.143,1.730) (-2.130,1.744) (-2.117,1.759) (-2.103,1.774) (-2.090,1.789) (-2.076,1.804) (-2.061,1.819) (-2.047,1.834) (-2.031,1.849) (-2.016,1.864) (-2.000,1.878) (-1.984,1.893) (-1.969,1.907) (-1.954,1.919) (-1.940,1.931) (-1.923,1.945) (-1.904,1.960) (-1.890,1.972) (-1.875,1.983) (-1.855,1.997) (-1.840,2.009) (-1.824,2.020) (-1.804,2.033) (-1.790,2.043) (-1.768,2.056) (-1.754,2.065) (-1.732,2.078) (-1.718,2.087) (-1.697,2.098) (-1.677,2.109) (-1.661,2.118) (-1.639,2.128) (-1.618,2.139) (-1.602,2.146) (-1.582,2.155) (-1.561,2.165) (-1.539,2.174) (-1.518,2.182) (-1.496,2.190) (-1.475,2.198) (-1.454,2.205) (-1.432,2.212) (-1.411,2.219) (-1.389,2.225) (-1.368,2.231) (-1.346,2.237) (-1.319,2.243) (-1.296,2.248) (-1.275,2.252) (-1.246,2.258) (-1.225,2.261) (-1.198,2.265) (-1.175,2.268) (-1.146,2.272) (-1.124,2.274) (-1.096,2.276) (-1.067,2.277) (-1.039,2.278) (-1.010,2.279) (-0.981,2.279) (-0.953,2.278) (-0.924,2.276) (-0.896,2.275) (-0.873,2.273) (-0.845,2.270) (-0.817,2.266) (-0.795,2.263) (-0.767,2.259) (-0.745,2.255) (-0.722,2.250) (-0.695,2.245) (-0.674,2.240) (-0.652,2.234) (-0.629,2.228) (-0.603,2.221) (-0.581,2.214) (-0.559,2.207) (-0.538,2.200) (-0.516,2.192) (-0.495,2.184) (-0.475,2.176) (-0.457,2.169) (-0.438,2.160) (-0.416,2.151) (-0.395,2.141) (-0.375,2.131) (-0.359,2.123) (-0.338,2.112) (-0.318,2.102) (-0.302,2.092) (-0.280,2.080) (-0.266,2.071) (-0.245,2.058) (-0.230,2.049) (-0.209,2.035) (-0.195,2.025) (-0.176,2.012) (-0.159,2.000) (-0.144,1.989) (-0.126,1.975) (-0.109,1.961) (-0.094,1.950) (-0.080,1.938) (-0.063,1.923) (-0.046,1.908) (-0.030,1.894) (-0.016,1.881) (-0.001,1.867) (0.013,1.853) (0.027,1.839) (0.041,1.824) (0.056,1.809) (0.070,1.793) (0.084,1.777) (0.099,1.761) (0.113,1.744) (0.125,1.730) (0.137,1.715) (0.149,1.699) (0.163,1.681) (0.177,1.663) (0.187,1.648) (0.199,1.631) (0.213,1.611) (0.223,1.596) (0.235,1.578) (0.247,1.559) (0.256,1.544) (0.269,1.521) (0.278,1.506) (0.291,1.484) (0.299,1.469) (0.311,1.447) (0.320,1.428) (0.330,1.410) (0.341,1.387) (0.349,1.370) (0.358,1.350) (0.368,1.328) (0.378,1.306) (0.385,1.288) (0.393,1.268) (0.402,1.246) (0.410,1.224) (0.418,1.201) (0.426,1.179) (0.433,1.157) (0.441,1.134) (0.448,1.112) (0.455,1.090) (0.461,1.068) (0.467,1.045) (0.473,1.023) (0.479,1.001) (0.485,0.976) (0.492,0.948) (0.497,0.926) (0.501,0.904) (0.506,0.880) (0.512,0.852) (0.516,0.829) (0.521,0.803) (0.525,0.777) (0.529,0.755) (0.533,0.725) (0.536,0.703) (0.540,0.673) (0.543,0.651) (0.546,0.621) (0.549,0.595) (0.552,0.569) (0.555,0.539) (0.557,0.517) (0.559,0.487) (0.562,0.458) (0.564,0.428) (0.565,0.405) (0.567,0.376) (0.568,0.346) (0.570,0.316) (0.571,0.292) (0.572,0.264) (0.573,0.234) (0.574,0.205) (0.575,0.175) (0.575,0.145) (0.576,0.115) (0.576,0.086) (0.576,0.056) (0.576,0.026) (0.577,-0.004) (0.576,-0.033) (0.576,-0.063) (0.576,-0.093) (0.576,-0.123) (0.575,-0.153) (0.574,-0.182) (0.574,-0.212) (0.573,-0.242) (0.572,-0.272) (0.571,-0.294) (0.569,-0.324) (0.568,-0.353) (0.566,-0.383) (0.565,-0.413) (0.563,-0.435) (0.561,-0.465) (0.559,-0.495) (0.557,-0.521) (0.554,-0.547) (0.551,-0.577) (0.549,-0.599) (0.546,-0.629) (0.542,-0.657) (0.539,-0.681) (0.535,-0.710) (0.532,-0.733) (0.528,-0.759) (0.524,-0.785) (0.520,-0.807) (0.515,-0.837) (0.510,-0.859) (0.506,-0.882) (0.500,-0.911) (0.495,-0.934) (0.490,-0.956) (0.485,-0.978) (0.478,-1.005) (0.471,-1.030) (0.465,-1.053) (0.459,-1.075) (0.452,-1.097) (0.445,-1.120) (0.438,-1.142) (0.431,-1.164) (0.423,-1.187) (0.415,-1.209) (0.407,-1.231) (0.399,-1.252) (0.392,-1.270) (0.384,-1.291) (0.374,-1.313) (0.365,-1.335) (0.356,-1.354) (0.348,-1.373) (0.337,-1.395) (0.328,-1.414) (0.319,-1.432) (0.307,-1.454) (0.299,-1.469) (0.287,-1.492) (0.278,-1.507) (0.265,-1.529) (0.256,-1.544) (0.242,-1.566) (0.233,-1.581) (0.220,-1.600) (0.208,-1.618) (0.198,-1.633) (0.185,-1.652) (0.171,-1.670) (0.160,-1.685) (0.148,-1.700) (0.134,-1.718) (0.120,-1.735) (0.106,-1.752) (0.094,-1.767) (0.080,-1.782) (0.067,-1.797) (0.053,-1.811) (0.039,-1.826) (0.025,-1.841) (0.010,-1.856) (-0.005,-1.871) (-0.021,-1.886) (-0.037,-1.901) (-0.052,-1.913) (-0.066,-1.926) (-0.080,-1.938) (-0.098,-1.953) (-0.116,-1.967) (-0.130,-1.978) (-0.146,-1.990) (-0.166,-2.005) (-0.180,-2.015) (-0.198,-2.027) (-0.216,-2.040) (-0.231,-2.049) (-0.252,-2.063) (-0.267,-2.072) (-0.288,-2.084) (-0.305,-2.094) (-0.323,-2.104) (-0.345,-2.116) (-0.361,-2.124) (-0.381,-2.134) (-0.402,-2.144) (-0.423,-2.154) (-0.439,-2.161) (-0.459,-2.169) (-0.481,-2.178) (-0.502,-2.187) (-0.524,-2.195) (-0.545,-2.202) (-0.567,-2.209) (-0.588,-2.216) (-0.609,-2.222) (-0.631,-2.229) (-0.657,-2.235) (-0.681,-2.241) (-0.702,-2.246) (-0.724,-2.251) (-0.753,-2.256) (-0.774,-2.260) (-0.803,-2.264) (-0.824,-2.267) (-0.853,-2.271) (-0.874,-2.273) (-0.903,-2.275) (-0.931,-2.277) (-0.960,-2.278) (-0.989,-2.279) (-1.017,-2.279) (-1.046,-2.278) (-1.074,-2.277) (-1.103,-2.275) (-1.132,-2.273)};
    \draw[black,line width=0.9pt] (-1.075,0.925)--(-0.925,1.075) (-1.075,1.075)--(-0.925,0.925);
    \draw[black,line width=0.9pt] (-1.075,-1.075)--(-0.925,-0.925) (-1.075,-0.925)--(-0.925,-1.075);
    \draw[black,line width=0.9pt] (-2.075,-0.075)--(-1.925,0.075) (-2.075,0.075)--(-1.925,-0.075);
    \node[font=\small,align=center] at (-1.5,3.35)
      {$\left[\begin{smallmatrix}-2&-1&0\\2&0&-1\\0&0&-2\end{smallmatrix}\right]$};
  \end{scope}

  \begin{scope}[shift={(0.75,-3.45)}]
    \draw[psA,line width=1pt] (-1.00,0)--(-0.45,0);\node[right,font=\scriptsize] at (-0.40,0) {$\varepsilon=0.2$};
    \draw[psB,line width=1pt] (0.90,0)--(1.45,0);\node[right,font=\scriptsize] at (1.50,0) {$\varepsilon=0.4$};
    \draw[psC,line width=1pt] (2.80,0)--(3.35,0);\node[right,font=\scriptsize] at (3.40,0) {$\varepsilon=0.6$};
    \draw[psD,line width=1pt] (4.70,0)--(5.25,0);\node[right,font=\scriptsize] at (5.30,0) {$\varepsilon=1.0$};
  \end{scope}

\end{tikzpicture}
